Grammar-Guided Evolutionary Search for Discrete Prompt Optimisation

Prompt engineering has proven to be a crucial step in leveraging pretrained large language models (LLMs) in solving various real-world tasks. Numerous solutions have been proposed that seek to automate prompt engineering by using the model itself to edit prompts. However, the majority of state-of-the-art approaches are evaluated on tasks that require minimal prompt templates and on very large and highly capable LLMs. In contrast, solving complex tasks that require detailed information to be included in the prompt increases the amount of text that needs to be optimised. Furthermore, smaller models have been shown to be more sensitive to prompt design. To address these challenges, we propose an evolutionary search approach to automated discrete prompt optimisation consisting of two phases. In the first phase, grammar-guided genetic programming is invoked to synthesise prompt-creating programmes by searching the space of programmes populated by function compositions of syntactic, dictionary-based and LLM-based prompt-editing functions. In the second phase, local search is applied to explore the neighbourhoods of best-performing programmes in an attempt to further fine-tune their performance. Our approach outperforms three state-of-the-art prompt optimisation approaches, PromptWizard, OPRO, and RL-Prompt, on three relatively small general-purpose LLMs in four domain-specific challenging tasks. We also illustrate several examples where these benchmark methods suffer relatively severe performance degradation, while our approach improves performance in almost all task-model combinations, only incurring minimal degradation when it does not.

==> images/defaultrun.tex <==
% \documentclass{standalone,tikz}
% \usetikzlibrary{shapes.geometric, arrows, positioning}

% \tikzstyle{block} = [rectangle, rounded corners, minimum width=3cm, minimum height=1cm,text centeblack, draw=black, fill=pink!30]
% \tikzstyle{line} = [draw, -latex]
% \tikzstyle{cloud} = [ellipse, draw, minimum height=2em, minimum width=2.5em, text centeblack, fill=orange!30]

% \begin{document}



% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
% \documentclass{article} % Standalone document for diagrams
% \usepackage{tikz}          % Load the TikZ package
% \usetikzlibrary{shapes.geometric, arrows, positioning} % Load additional TikZ libraries

% \begin{document}           % Begin the document
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,425); %set diagram left start at 0, and has height of 425

%% Box
\draw[fill=black!20]    (50,110) -- (540,110) -- (540,330) -- (50,330) -- cycle ;
\node[anchor=south] at (295,330) {GP Search Generation ($\times20$)};
%Flowchart: Document [id:dp0055325708715958655] 
\draw[fill=black!5]   (20,60) -- (90,60) -- (90,93) .. controls (46.25,93) and (55,104.9) .. (20,97.2) -- cycle ;
\draw[dashed,->] (90, 76.5) -| (119,170);
%% Population
\draw[rounded corners=5pt,fill=black!80]   (70,170) -- (170,170) -- (170,220) -- (70,220) -- cycle ;
\draw[->] (170,195) -- (190,195);
%Flowchart: Delay [id:dp26570293846133075] 
\draw[fill=white]   (96.93,213.9) -- (96.96,209.38) .. controls (96.98,206.88) and (100.14,204.87) .. (104.03,204.9) .. controls (107.91,204.93) and (111.05,206.97) .. (111.03,209.47) -- (111,214) -- cycle ;
%Shape: Circle [id:dp8420607393121209] 
\draw[fill=white]   (99,200.4) .. controls (99,197.91) and (101.01,195.9) .. (103.5,195.9) .. controls (105.99,195.9) and (108,197.91) .. (108,200.4) .. controls (108,202.88) and (105.99,204.9) .. (103.5,204.9) .. controls (101.01,204.9) and (99,202.88) .. (99,200.4) -- cycle ;
%% Apply Edits
\draw[fill=white!10] (190,170) -- (290,170) -- (290,220) -- (190,220) -- cycle;

% Centered Text Node
\draw (240,195) node [anchor=center] {Apply Edits};

\draw[->] (290,195) -- (310,195);
%% Eval Train Set
\draw[fill=white!10] (310,170) -- (410,170) -- (410,220) -- (310,220) -- cycle;

% Centered Text Node
\draw (360,195) node [anchor=center] {\begin{minipage}{57.34pt}\centering
Eval on\\Training Set
\end{minipage}};

\draw[->] (360,220) -- (360,250);
\draw[->] (410,195) -- (420,195) node[right,align=left] {Top 1 Max\\Training\\Fitness} -- (420,275) -- (430,275)  ;
%% Eval valid set
\draw[fill=white!10] (430,250) -- (530,250) -- (530,300) -- (430,300) -- cycle;
\draw[->] (530,275) -- (560,275);

% Centered Text Node
\draw (480,275) node [anchor=center] {\begin{minipage}{64.91pt}\centering
Eval on\\Validation Set
\end{minipage}};

%% baseprompt
\draw[fill=black!5]   (133,60) -- (203,60) -- (203,93) .. controls (159.25,93) and (168,104.9) .. (133,97.2) -- cycle; 

  \draw[dashed,->] (203,76.6) -| (241,170); %% baseprompt to ApplyEdits
%% Edit Operations 
\draw[fill=black!5]   (133,10) -- (203,10) -- (203,43) .. controls (159.25,43) and (168,54.9) .. (133,47.2) -- cycle ;
  \draw[dashed,->] (203,26.6) -| (241,170); %% editoperations to ApplyEdits
%% training data
\draw[fill=black!5]   (330,66) -- (330,94) .. controls (330,97.31) and (316.57,100) .. (300,100) .. controls (283.43,100) and (270,97.31) .. (270,94) -- (270,66) .. controls (270,62.69) and (283.43,60) .. (300,60) .. controls (316.57,60) and (330,62.69) .. (330,66) .. controls (330,69.31) and (316.57,72) .. (300,72) .. controls (283.43,72) and (270,69.31) .. (270,66) ;
\draw[dashed,->] (330,80) -| (363,129); %% trainingdata to sample
% %% valid data
% \draw[fill=white!10]    (460,66) -- (460,94) .. controls (460,97.31) and (446.57,100) .. (430,100) .. controls (413.43,100) and (400,97.31) .. (400,94) -- (400,66) .. controls (400,62.69) and (413.43,60) .. (430,60) .. controls (446.57,60) and (460,62.69) .. (460,66) .. controls (460,69.31) and (446.57,72) .. (430,72) .. controls (413.43,72) and (400,69.31) .. (400,66) ;
% \draw[->] (460,80) -| (480,250); %% validdata to evalvalid

% Valid Data
% Valid Data (vertically shifted down by 280)
\draw[fill=black!5] (435.86,66) -- (435.86,94) .. controls (435.86,97.31) and (422.43,100) .. (405.86,100) .. 
  controls (389.29,100) and (375.86,97.31) .. (375.86,94) -- (375.86,66) .. controls (375.86,62.69) and (389.29,60) .. (405.86,60) .. 
  controls (422.43,60) and (435.86,62.69) .. (435.86,66) .. controls (435.86,69.31) and (422.43,72) .. (405.86,72) .. 
  controls (389.29,72) and (375.86,69.31) .. (375.86,66);
% Text Node
\draw (405.86,81) node [anchor=center][inner sep=0.75pt] [font=\footnotesize] [align=left] {
  \begin{minipage}[lt]{31.9pt}\setlength\topsep{0pt}
    \begin{center}
      Validation\\Data
    \end{center}
  \end{minipage}
};

\draw [dashed,->](435.86,80)-| (480,250);

%% Selection
\draw[fill=white!10]    (310,250) -- (410,250) -- (410,300) -- (310,300) -- cycle ;
%% Mutation
\draw[fill=white!10]    (190,250) -- (290,250) -- (290,300) -- (190,300) -- cycle ;
\draw[->] (310,275) -- (290,275); % Selection to Mutation
\draw[->] (190,275) -- (170,275); % Mutation to Crossover

%% Crossover
\draw[fill=white!10]   (70,250) -- (170,250) -- (170,300) -- (70,300) -- cycle ;
\draw[->] (120,250) -- (120,220);
%% BestInd 
\draw[rounded corners=5pt,fill=black!80]   (560,150) -- (660,150) -- (660,200) -- (560,200) -- cycle ;
\draw[->] (610,250) -- (610,200) node[midway, right,align=left] {Top 1 Max\\Validation\\Fitness};
%% sample
\draw[fill=white!10]     (318,129) -- (408,129) -- (408,152) -- (318,152) -- cycle  ;
\draw (363,140.5) node [anchor=center][inner sep=0.75pt]  [font=\small] [align=center] {{\footnotesize Sample 20 cases}};
\draw[dashed,->] (363,152) -| (363,170); %% sample to evaltrain


%% Best Individual 
\draw[rounded corners=5pt,fill=black!80]   (560,250) -- (660,250) -- (660,300) -- (560,300) -- cycle ;

%Flowchart: Delay [id:dp3316714863561312] 
\draw[fill=white]   (603.93,193.9) -- (603.96,189.38) .. controls (603.98,186.88) and (607.14,184.87) .. (611.03,184.9) .. controls (614.91,184.93) and (618.05,186.97) .. (618.03,189.47) -- (618,194) -- cycle ;

%Shape: Circle [id:dp8063231675168294] 
\draw[fill=white]   (589,280.4) .. controls (589,277.91) and (591.01,275.9) .. (593.5,275.9) .. controls (595.99,275.9) and (598,277.91) .. (598,280.4) .. controls (598,282.88) and (595.99,284.9) .. (593.5,284.9) .. controls (591.01,284.9) and (589,282.88) .. (589,280.4) -- cycle ;


%Flowchart: Delay [id:dp48203056964208035] 
\draw[fill=white]   (586.93,293.9) -- (586.96,289.38) .. controls (586.98,286.88) and (590.14,284.87) .. (594.03,284.9) .. controls (597.91,284.93) and (601.05,286.97) .. (601.03,289.47) -- (601,294) -- cycle ;


%Shape: Circle [id:dp8128397927910647] 
%Shape: Circle [id:dp8128397927910647] 
\draw[fill=white]   (606,180.4) .. controls (606,177.91) and (608.01,175.9) .. (610.5,175.9) .. controls (612.99,175.9) and (615,177.91) .. (615,180.4) .. controls (615,182.88) and (612.99,184.9) .. (610.5,184.9) .. controls (608.01,184.9) and (606,182.88) .. (606,180.4) -- cycle ;

% Text Node
\draw (29,63) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{37.18pt}\setlength\topsep{0pt}
\begin{center}
Edit\\Grammar
\end{center}

\end{minipage}};
% Text Node
\draw (120,176) node [anchor=north][inner sep=0.75pt]   [align=center] {\textcolor{white}{Population}\\};
% Text Node
\draw (115,200) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont {\small \textcolor{white}{$\times50$}}}};



% Text Node
\draw (328,268) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{44.68pt}\setlength\topsep{0pt}
\begin{center}
Selection
\end{center}

\end{minipage}};
% Text Node
\draw (208,268) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{41.85pt}\setlength\topsep{0pt}
\begin{center}
Mutation
\end{center}

\end{minipage}};
% Text Node
\draw (88,268) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{49.2pt}\setlength\topsep{0pt}
\begin{center}
Crossover
\end{center}

\end{minipage}};
% Text Node
\draw (610,156) node [anchor=north][inner sep=0.75pt]   [align=center] {\textcolor{white}{Best Individual}};
% Text Node vertically aligned to the east of the circle
\draw (605,285) node [anchor=west][inner sep=0.75pt] [align=left] {{\fontfamily{pcr}\selectfont {\small \textcolor{white}{$\times20$}}}};


\draw (610,256) node [anchor=north][inner sep=0.75pt]   [align=center] {\textcolor{white}{Candidates}};
% Text Node
\draw (147,63) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{29.03pt}\setlength\topsep{0pt}
\begin{center}
Base\\Prompt
\end{center}
\end{minipage}};
% Text Node
\draw (137,12) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{42.64pt}\setlength\topsep{0pt}
\begin{center}
Edit\\Operations
\end{center}

\end{minipage}};
% Text Node
\draw (278,72) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{31.9pt}\setlength\topsep{0pt}
\begin{center}
Training\\Data
\end{center}

\end{minipage}};



%% Baseprompt (Centered and Wider)
\draw[fill=black!5]   (560,60) -- (660,60) -- (660,100) .. controls (610,100) and (620,116.9) .. (560,109.2) -- cycle;


% Text Node (Properly Centered)
\draw (610,63) node [anchor=north, align=center, inner sep=0.75pt] { Optimised\\ Prompt};
\draw[->] (610,150) -- (610,110);



\end{tikzpicture}

% \end{document}


==> images/localsearch.tex <==

% \documentclass[tikz]{standalone}
% \usetikzlibrary{decorations.pathreplacing}
% \usetikzlibrary{shapes.geometric, arrows, positioning}

% \tikzstyle{block} = [rectangle, rounded corners, minimum width=3cm, minimum height=1cm,text centered, draw=black, fill=pink!30]
% \tikzstyle{line} = [draw, -latex]
% \tikzstyle{cloud} = [ellipse, draw, minimum height=2em, minimum width=2.5em, text centered, fill=orange!30]


% \begin{document}
\newcommand{\customshape}[2]{
    % Delay shape (Path) with higher y-coordinate
    \draw[fill=white] 
        (#1-7.07, #2+15) -- (#1-7.04, #2+10.38)
        .. controls (#1-7.02, #2+8.88) and (#1-3.86, #2+6.87) .. (#1, #2+6.9)
        .. controls (#1+3.91, #2+6.93) and (#1+7.05, #2+8.97) .. (#1+7.03, #2+11.47)
        -- (#1+7, #2+15)
        -- cycle;
                
    % Circle shape
    \draw[fill=white] 
        (#1-3.5, #2+5) .. controls (#1-3.5, #2+2.51) and (#1-1.49, #2+0.5) .. (#1, #2+0.5)
        .. controls (#1+1.49, #2+0.5) and (#1+3.5, #2+2.51) .. (#1+3.5, #2+5)
        .. controls (#1+3.5, #2+7.49) and (#1+1.49, #2+9.5) .. (#1, #2+9.5)
        .. controls (#1-1.49, #2+9.5) and (#1-3.5, #2+7.49) .. (#1-3.5, #2+5)
        -- cycle;
}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300


%Shape: Rectangle [id:dp6878616142901924] 
\draw[fill=black!20]   (100,100) -- (500,100) -- (500,370) -- (100,370) -- cycle ;

\draw[fill=white]    (2.7175 + 72.2175, 311) -- (2.7175 + 72.2175, 339) .. controls (2.7175 + 72.2175, 342.31) and (-13.1525 + 72.2175, 345) .. (-32.7125 + 72.2175, 345) .. controls (-52.1875 + 72.2175, 345) and (-67.1525 + 72.2175, 342.31) .. (-67.1525 + 72.2175, 339) -- (-67.1525 + 72.2175, 311) .. controls (-67.1525 + 72.2175, 307.68) and (-52.1875 + 72.2175, 304) .. (-32.7125 + 72.2175, 304) .. controls (-13.1525 + 72.2175, 304) and (2.7175 + 72.2175, 307.68) .. (2.7175 + 72.2175, 311) .. controls (2.7175 + 72.2175, 314.31) and (-13.1525 + 72.2175, 317) .. (-32.7125 + 72.2175, 317) .. controls (-52.1875 + 72.2175, 317) and (-67.1525 + 72.2175, 314.31) .. (-67.1525 + 72.2175, 311);


\draw[dashed,->] (74.935, 325)   -| (220, 270)  node[pos=0.75, left, align=left] {Train}  -|  (290, 260);

\draw[rounded corners=5pt, fill=black!80]  
(40 - 50, 120) -- (40 + 50, 120) -- (40 + 50, 170) -- (40 - 50, 170) -- cycle;


\draw[->] (90, 145) -- node[pos=0.5, above, align=left] {Phenotype} (240, 145);

%Shape: Rectangle [id:dp6878616142901924] 
\draw[fill=white]    (240,120) -- (340,120) -- (340,170) -- (240,170) -- cycle ;
\draw[->] (340, 145) -- (380, 145);
% Shape: Rectangle [id:dp7362307019651051]
\draw[fill=white]  (380,120) -- (480,120) -- (480,170) -- (380,170) -- cycle;
\draw[->] (430, 170) |- (430, 190) -| (150, 210);

% Shape: Rectangle [id:dp500409068876662]
\draw[fill=white]  (0, 190 + 20) -- (80, 190 + 20) -- (80, 240 + 20) -- (0, 240 + 20) -- cycle;
\draw (40, 235) node [anchor=center] [inner sep=0.75pt] [align=center] {G3P\\DPO};
\draw[->] (40, 210) -- (40, 170);
\draw[->] (40, 260) -- (40, 304);

\customshape{40}{150}

% Shape: Rectangle [id:dp500409068876662]
\draw[rounded corners=5pt,fill=black!80]  (120, 190 + 20) -- (220, 190 + 20) -- (220, 240 + 20) -- (120, 240 + 20) -- cycle;
\draw[->] (220, 215 + 20) -- (240, 215 + 20);

% Shape: Rectangle [id:dp8423445911453951]
\draw[fill=white]  (240, 190 + 20) -- (340, 190 + 20) -- (340, 240 + 20) -- (240, 240 + 20) -- cycle;
\draw[->] (340, 215 + 20) -- (380, 215 + 20);

% Shape: Rectangle [id:dp3600449588937119]
\draw[fill=white]  (380, 190 + 20) -- (480, 190 + 20) -- (480, 240 + 20) -- (380, 240 + 20) -- cycle;
\draw[->] (430, 260) |- (430, 290) -| (290, 300);

% Shape: Rectangle [id:dp057756568256917884]
\draw[fill=white]  (240, 260 + 40) -- (340, 260 + 40) -- (340, 310 + 40) -- (240, 310 + 40) -- cycle;
\draw[->] (340, 325) -- node[above,align=left] {Top-1} (380, 325);

% Shape: Rectangle [id:dp14886542427908744]
\draw[rounded corners=5pt,fill=black!80]  (380, 260 + 40) -- (480, 260 + 40) -- (480, 310 + 40) -- (380, 310 + 40) -- cycle;

\draw (40, 135) node [anchor=center] [inner sep=0.75pt] [align=center] {\small\textcolor{white}{Best Individual}};

% Text Node
\draw (290, 145) node [anchor=center] [inner sep=0.75pt] [align=center] {Extract All\\Indices};

% Text Node
\draw (430, 145) node [anchor=center] [inner sep=0.75pt] [align=center] {Randomly\\Select Value\\ \footnotesize (10 per index)};

% Text Node
\draw (170, 225) node [anchor=center] [inner sep=0.75pt] [align=center] {\textcolor{white}{Neighbours}};
\customshape{135}{237}
\draw (140,240) node [anchor=north west][inner sep=0.75pt]   [align=left] {{ {\small \textcolor{white}{$\times10$ per index}}}};

% Text Node
\draw (290, 215 + 20) node [anchor=center] [inner sep=0.75pt] [align=center] {Surrogate\\Model};

% Text Node
\draw (430, 215 + 20) node [anchor=center] [inner sep=0.75pt] [align=center] {Neighbours\\ \footnotesize (Top-25 Mean \& \\\footnotesize Top-25 Std)};

% Text Node
\draw (290, 285 + 40) node [anchor=center] [inner sep=0.75pt] [align=center] {Eval on\\Validation Set};

% Text Node
\draw (430, 285 + 30) node [anchor=center] [inner sep=0.75pt] [align=center] {\textcolor{white}{Best Individual}};
\customshape{430}{285 + 40}
% Text Node
\draw (40, 343) node [anchor=south] [inner sep=0.75pt] [align=center] {\small Training\\Fitness};



\end{tikzpicture}

% \end{document}

